Stable deep neural network architectures for mitochondria segmentation on electron microscopy volumes

Electron microscopy (EM) allows the identification of intracellular organelles such as mitochondria, providing insights for clinical and scientific studies. In recent years, a number of novel deep learning architectures have been published reporting superior performance, or even human-level accuracy, compared to previous approaches on public mitochondria segmentation datasets. Unfortunately, many of these publications do not make neither the code nor the full training details public to support the results obtained, leading to reproducibility issues and dubious model comparisons. For that reason, and following a recent code of best practices for reporting experimental results, we present an extensive study of the state-of-the-art deep learning architectures for the segmentation of mitochondria on EM volumes, and evaluate the impact in performance of different variations of 2D and 3D U-Net-like models for this task. To better understand the contribution of each component, a common set of pre- and post-processing operations has been implemented and tested with each approach. Moreover, an exhaustive sweep of hyperparameters values for all architectures have been performed and each configuration has been run multiple times to report the mean and standard deviation values of the evaluation metrics. Using this methodology, we found very stable architectures and hyperparameter configurations that consistently obtain state-of-the-art results in the well-known EPFL Hippocampus mitochondria segmentation dataset. Furthermore, we have benchmarked our proposed models on two other available datasets, Lucchi++ and Kasthuri++, where they outperform all previous works. The code derived from this research and its documentation are publicly available.

==> (inline-0) <==
\begin{tabular}{lll}
Computing Infrastructure & \phantom{abc} & GeForce GTX 1080 Ti                   \\
GPU libraries & \phantom{abc} & CUDA (10.1) + cuDNN (7.6.5)                   \\
Operating System & \phantom{abc} & Ubuntu 16.04.6 LTS                           \\
Number of runs           & & 10                                            \\
Implementation           & & Tensorflow (2.1.0) + Keras (2.2.4-tf)                            \\
Code     & & \href{https://github.com/danifranco/EM_Image_Segmentation}{Github}  \\
Math seed used           & & 42 \\
Environment used & & Anaconda $\rightarrow$ \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/env/DL_EM_base_env.yml}{DL\_EM\_base\_env}
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/U-Net_2D_template.py}{U-Net\_2D\_template.py}                   \\
\end{tabular}
\end{table}

\vspace{0.5cm}

\begin{table}[]
\vspace{-1.6cm}
\hspace{-1.4cm}
\begin{adjustbox}{max width=1.22\textwidth}
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}                                                                              & \phantom{abc} & \textbf{Search space}                                                                                                                                                                                                                                         & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Duplicate train                                                                                      &               & 2                                                                                                                                                                                                                                                             &               & -                                                                                         \\
Validation                                                                                           &               & True                                                                                                                                                                                                                                                          &               & True                                                                                      \\
Random validation                                                                                    &               & True                                                                                                                                                                                                                                                          &               & True                                                                                      \\
\% of train as validation                                                                            &               & 10\%                                                                                                                                                                                                                                                          &               & 10\%                                                                                      \\ \hline
Patches                                                                                              &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[random during train, created from \\train data before network training]\end{tabular}                                                                                                                                     &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                                                                                           &               & $256\times256$                                                                                                                                                                                                                                                &               & $256\times256$                                                                            \\
\begin{tabular}[c]{@{}r@{}}Discard patches with less than\\ a \% of the foreground class\end{tabular} &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[True(5\%), True(10\%), True(15\%), \\ True(20\%), True(30\%), False]\end{tabular}                                                                                                                                           &               & False                                                                                     \\
Shuffle train on each epoch                                                                          &               & \textit{choice}[True,False]                                                                                                                                                                                                                                           &               & True                                                                                      \\
Probability map                                                                                      &               & \textit{choice}[False,True]                                                                                                                                                                                                                                           &               & False                                                                                     \\
Probability for each class                                                                           &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[Foreground: 0.94 ; Background: 0.06,\\ Foreground: 0.9 ; Background: 0.1]\end{tabular}                                                                                                                                      &               & -                                                                                         \\ \hline
Data augmentation                                                                                    &               & \begin{tabular}[c]{@{}r@{}}flips, rotation\_range([-180,180]),\\ square\_rotations([0,90,180,270]), \\ shearing([0.1,0.3]), shift([0.1,0.3]),\\ brightness\_range([0.8,1.2]), \\ median\_filtering(\textit{choice}[1,3,5]),\\ elastic, zoom([0.75,1.25])\end{tabular} &               & flips, rotation\_range([-180,180])                                                           \\ \hline
Number of epochs                                                                                     &               & [10,600,10]                                                                                                                                                                                                                                                 &               & 360                                                                                       \\
Patience                                                                                             &               & choice [30,50,100]                                                                                                                                                                                                                                          &               & 50                                                                                        \\
Batch size             &       & \textit{choice}[3,5,6,9] and [1,64,$\times2$]        &       & 6       \\
Loss type                                                                                            &               & \textit{choice}[BCE,Dice,Jaccard]                                                                                                                                                                                                                                    &               & BCE                                                                                       \\
Optimizer                                                                                            &               & \textit{choice}[SGD,Adam,Adabound]                                                                                                                                                                                                                                   &               & SGD                                                                                       \\
SGD learning rate                                                                                    &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.0001,0.0005,0.001,\\ 0.002,0.005,0.01,0.05,0.1]\end{tabular}                                                                                                                                                              &               & 0.002                                                                                     \\
Adam learning rate                                                                                   &               & 0.0001                                                                                                                                                                                                                                                &               & -                                                                                         \\
Adabound learning rate                                                                               &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[(lr=0.0005,final\_lr=0.1), \\ (lr=0.0001,final\_lr=0.1), \\ (lr=0.001,final\_lr=0.1), \\ (lr=0.003,final\_lr=0.1)]\end{tabular}                                                                                         &               & -                                                                                         \\ \hline
\begin{tabular}[c]{@{}r@{}}Number of feature maps to start with\\ (x2 and /2 of each down and up levels respec.)\end{tabular}                                                                      &               & \textit{choice}[16,32,64]                                                                                                                                                                                                                                            &               & 16                                                                                        \\
Dropout type                                                                                         &               & \textit{choice}[dropout,spatial dropout]                                                                                                                                                                                                                              &               & dropout                                                                                   \\
Dropout                                                                                              &               & \begin{tabular}[c]{@{}r@{}}[0,0.4,0.1] and tiered on\\each downsampling: 0.1,0.2,0.3\end{tabular}                                                                                                                                                                                                                          &               & tiered: 0.1,0.2,0.3                                                                        \\
Pooling type                                                                                         &               & \textit{choice}[Max-pooling,Average-pooling]                                                                                                                                                                                                                          &               & Max-pooling                                                                               \\
Kernel initializer                                                                                   &               & \textit{choice}[glorot\_uniform,he\_init]                                                                                                                                                                                                                               &               & he\_init                                                                                   \\
Activation                                                                                           &               & \textit{choice}[ReLU,ELU]                                                                                                                                                                                                                                             &               & ELU                                                                                       \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/Residual_U-Net_2D_template.py}{Residual\_U-Net\_2D\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-3cm}
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}         & \phantom{abc} & \textbf{Search space}                                                                                        & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                      &               & True                                                                                                         &               & True                                                                                      \\
Random validation               &               & True                                                                                                         &               & True                                                                                      \\
\% of train as validation       &               & 10\%                                                                                                         &               & 10\%                                                                                      \\ \hline
Patches                         &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}                    &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                      &               & $256\times256$                                                                                               &               & $256\times256$                                                                            \\ \hline
Data augmentation               &               & flips, rotation\_range([-180,180])                                                                              &               & flips, rotation\_range([-180,180])                                                           \\ \hline
Number of epochs                &               & 360                                                                                                          &               & 360                                                                                       \\
Patience                        &               & 50                                                                                                           &               & 50                                                                                        \\
Batch size                      &               & \textit{choice}[2,4,6,8]                                                                                           &               & 6                                                                                         \\
Loss type                       &               & BCE                                                                                                          &               & BCE                                                                                       \\
Optimizer                       &               & SGD                                                                                                          &               & SGD                                                                                       \\
SGD learning rate               &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.001,0.002,0.003,0.004, \\0.0001,0.0005,0.0007,0.0009]\end{tabular} &               & 0.002                                                                                     \\ \hline
\begin{tabular}[c]{@{}r@{}}Number of feature maps to start with\\ (x2 and /2 of each down and up levels respec.)\end{tabular} &               & \textit{choice}[16,32]                                                                                               &               & 16                                                                                        \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/U-Net_3D_template.py}{U-Net\_3D\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-2.6cm}
\begin{adjustbox}{max width=1.45\textwidth}

\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}                                                                                                       & \phantom{abc} & \textbf{Search space}                                                                                                                                                                                                                            & \phantom{abc} & \textbf{Best assignment}                                                                     \\ \hline
Validation                                                                                                                    &               & True                                                                                                                                                                                                                                             &               & True                                                                                         \\
Random validation                                                                                                             &               & \textit{choice}[False, True]                                                                                                                                                                                                                              &               & False                                                                                         \\
\% of train as validation                                                                                                     &               & 10\%                                                                                                                                                                                                                                             &               & 10\%                                                                                         \\ \hline
Subvolumes                                                                                                                    &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}                                                                                                                                                        &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}    \\
Subvolume shape                                                                                                               &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[$80\times80\times80$, \\ $128\times128\times48$, $128\times128\times80$,\\ $128\times128\times128$, $112\times112\times112$]\end{tabular}                                                                      &               & $80\times80\times80$                                                                         \\ \hline
Data augmentation                                                                                                             &               & \begin{tabular}[c]{@{}r@{}}flips, square\_rotations([0,90,180,270]), elastic,\\ histogram\_equalization, \\ gaussian\_blur(\textit{choice}[$\sigma=(0,2)$, $\sigma=(1,2)$]), \\ gamma\_contrast(\textit{choice}[$\sigma=(0.5,2)$, $\sigma=(1.25,1.75)$])\end{tabular} &               & \begin{tabular}[c]{@{}r@{}}flips, elastic, \\ square\_rotations([0,90,180,270])\end{tabular} \\ \hline
Number of epochs                                                                                                              &               & 360                                                                                                                                                                                                                                              &               & 360                                                                                          \\
Patience                                                                                                                      &               & 200                                                                                                                                                                                                                                  &               & 200                                                                                           \\
Batch size                                                                                                                    &               & \textit{choice}[1,2,4,6,8]                                                                                                                                                                                                                            &               & 1                                                                                            \\
Loss type                                                                                                                     &               & BCE                                                                                                                                                                                                                                              &               & BCE                                                                                          \\
Optimizer                                                                                                                     &               & \textit{choice}[SGD,Adam]                                                                                                                                                                                                                                &               & Adam                                                                                         \\
Adam learning rate                                                                                                            &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.00001,0.00005,0.0001,0.0002, \\0.0005,0.0007,0.001,0.005,0.01]\end{tabular}                                                                                                                           &               & 0.0001                                                                                       \\
SGD learning rate                                                                                                             &               & \textit{choice}[0.001]                                                                                                                                                                                                                                    &               & -                                                                                            \\ \hline
\begin{tabular}[c]{@{}r@{}}Number of feature maps to start with\\ (x2 and /2 of each down and up levels respec.)\end{tabular} &               & \textit{choice}[16,20,24,32]                                                                                                                                                                                                                           &               & -                                                                                           \\
\begin{tabular}[c]{@{}r@{}}Manually feature maps\\ (on each level until bottleneck)\end{tabular}                              &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[\{28,36,48,64,80,96\}, \\ \{28,36,48,64,80\}, \{28,36,48,64\}]\end{tabular}                                                                                                                             &               & \{28,36,48,64\}                                                                             \\
Dropout                                                                                                                       &               & \textit{choice}[0,0.1,0.2]                                                                                                                                                                                                                              &               & -                                                                                            \\
Dropout type                                                                                                                  &               & \textit{choice}[dropout,spatial\_dropout]                                                                                                                                                                                                                 &               & -                                                                                            \\
Batch normalization                                                                                                           &               & \textit{choice}[False,True]                                                                                                                                                                                                                              &               & False                                                                                        \\
Network depth                                                                                                          &               & \textit{choice}[3,4,5]                                                                                                                                                                                                                                  &               & 3                                                                                            \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/Residual_U-Net_3D_template.py}{Residual\_U-Net\_3D\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-2.7cm}
\begin{adjustbox}{max width=1.45\textwidth}

\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}                                                                                                       & \phantom{abc} & \textbf{Search space}                                                                                                & \phantom{abc} & \textbf{Best assignment}                                                                     \\ \hline
Validation                                                                                                                    &               & True                                                                                                                 &               & True                                                                                         \\
Random validation                                                                                                             &               & False                                                                                                                &               & False                                                                                        \\
\% of train as validation                                                                                                     &               & 10\%                                                                                                                 &               & 10\%                                                                                         \\ \hline
Subvolumes                                                                                                                    &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}                            &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}    \\
Subvolume shape                                                                                                               &               & $80\times80\times80$                                                                                                 &               & $80\times80\times80$                                                                         \\ \hline
Data augmentation                                                                                                             &               & \begin{tabular}[c]{@{}r@{}}flips, elastic, \\ square\_rotations([0,90,180,270])\end{tabular}                         &               & \begin{tabular}[c]{@{}r@{}}flips, elastic, \\ square\_rotations([0,90,180,270])\end{tabular} \\ \hline
Number of epochs                                                                                                              &               & 360                                                                                                                  &               & 360                                                                                          \\
Patience                                                                                                                      &               & 200                                                                                                                  &               & 200                                                                                          \\
Batch size                                                                                                                    &               & \textit{choice}[1,2,4,6]                                                                                                   &               & 1                                                                                            \\
Loss type                                                                                                                     &               & BCE                                                                                                                  &               & BCE                                                                                          \\
Optimizer                                                                                                                     &               & Adam                                                                                                                 &               & Adam                                                                                         \\
Adam learning rate                                                                                                            &               & 0.0001                                                                                                       &               & 0.0001                                                                                       \\ \hline
\begin{tabular}[c]{@{}r@{}}Number of feature maps to start with\\ (x2 and /2 of each down and up levels respec.)\end{tabular} &               & \textit{choice}[16,32]                                                                                                       &               & -                                                                                            \\
\begin{tabular}[c]{@{}r@{}}Manually feature maps\\ (on each level until bottleneck)\end{tabular}                              &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[\{28,36,48,64,80,96\}, \\ \{28,36,48,64,80\}, \{28,36,48,64\}]\end{tabular} &               & \{28,36,48,64,80\}                                                                         \\
Dropout                                                                                                                       &               & \textit{choice}[0,0.1]                                                                                                       &               & -                                                                                            \\
Dropout type                                                                                                                  &               & \textit{choice}[dropout,spatial\_dropout]                                                                                     &               & -                                                                                            \\
Batch normalization                                                                                                           &               & \textit{choice}[False,True]                                                                                                  &               & False                                                                                        \\
Network depth                                                                                                                 &               & \textit{choice}[3,4,5]                                                                                                      &               & 4                                                                                            \\ \hline
\end{tabular}
\begin{tabular}{l}
Templates to reproduce the results: \\
\textbf{~~~~\textit{Original}:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/sota_implementations/cheng_2017/cheng_2D_template_V0.py}{cheng\_2D\_template\_V0.py}                   \\
\textbf{~~~~\textit{Modified}:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/sota_implementations/cheng_2017/cheng_2D_template_V1.py}{cheng\_2D\_template\_V1.py}                    
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-1.8cm}
\begin{tabular}{rcrcr}
                           & \phantom{abc} &                                     & \phantom{abc} &                                     \\ \hline
\textbf{Hyperparameter}    &               & \textbf{Search space}               &               & \textbf{Best assignment}            \\ \hline
Duplicate train            &               & \textit{choice}[1,12]                       &               & 12                                  \\
Validation                 &               & True                                &               & True                                \\
Random validation          &               & True                                &               & True                                \\
\% of train as validation  &               & 10\%                                &               & 10\%                                \\ \hline
Patches                    &               & \begin{tabular}[c]{@{}r@{}}random selection from the \\whole data during train\end{tabular}                 &               & \begin{tabular}[c]{@{}r@{}}random selection from the \\whole data during train\end{tabular}

==> (inline-1) <==
\begin{tabular}{l}
Templates to reproduce the results: \\
\textbf{~~~~\textit{Original}:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/sota_implementations/xiao_2018/xiao_template_V0.py}{xiao\_template\_V0.py}                   \\
\textbf{~~~~\textit{Modified}:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/sota_implementations/xiao_2018/xiao_template_V1.py}{xiao\_template\_V1.py}           
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-1.5cm}
\begin{tabular}{rcrcr}
                          & \phantom{abc} &                                                                                                        & \phantom{abc} &                                                                                                        \\ \hline
\textbf{Hyperparameter}   &               & \textbf{Search space}                                                                                  &               & \textbf{Best assignment}                                                                               \\ \hline
Duplicate train           &               & \textit{choice}[70,75,80,85]                                                                                 &               & 75                                                                                                     \\
Validation                &               & True                                                                                                   &               & False                                                                                                  \\
Random validation         &               & \textit{choice}[True,False]                                                                                    &               & True                                                                                                   \\
\% of train as validation &               & \textit{choice}[10\%,20\%]                                                                                      &               & 10\%                                                                                                   \\ \hline
Subvolumes                &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}                                                            &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}                 \\
Subvolume shape           &               & \begin{tabular}[c]{@{}r@{}}$256\times256\times20$ (train)\\ $448\times576\times20$ (test)\end{tabular} &               & \begin{tabular}[c]{@{}r@{}}$256\times256\times20$ (train)\\ $448\times576\times20$ (test)\end{tabular} \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\square\_rotations([0,90,180,270]),\\elastic\end{tabular}                                                                               &               & \begin{tabular}[c]{@{}r@{}}flips,\\square\_rotations([0,90,180,270]),\\elastic\end{tabular}                                                                              \\ \hline
Number of epochs          &               & 30                                                                                                     &               & 30                                                                                                     \\
Patience                  &               & 30                                                                                                     &               & 30                                                                                                     \\
Batch size                &               & 2                                                                                                      &               & 2                                                                                                      \\
Loss type                 &               & BCE                                                                                                    &               & BCE                                                                                                    \\
Optimizer                 &               & Adam                                                                                                   &               & Adam                                                                                                   \\
Adam learning rate        &               & 0.0001                                                                                                 &               & 0.0001                                                                                                 \\ \hline
Last network layer        &               & \textit{choice}[sigmoid,softmax]                                                                               &               & softmax                                                                                                \\
L2 normalization          &               & \textit{choice}[0.1,0.01,0.001]                                                                               &              &    0.01                                                                                                    \\ \hline
\end{tabular}
\begin{tabular}{l}
Templates to reproduce the results: \\
\textbf{~~~~\textit{Original}:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/sota_implementations/oztel_2017/oztel_template_V0.py}{oztel\_template\_V0.py}                   \\
\textbf{~~~~\textit{Modified}:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/sota_implementations/oztel_2017/oztel_template_V0.py}{oztel\_template\_V1.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-1cm}
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}        & \phantom{abc} & \textbf{Search space}                                                                 & \phantom{abc} & \textbf{Best assignment}                                                              \\ \hline
Duplicate mitochondria samples &               & \textit{choice}[2,3,6]                                                                       &               & 2                                                                                     \\
Reduce background samples      &               & preserve 78\% of samples                                                              &               & -                                                                                     \\
Validation                     &               & True                                                                                  &               & True                                                                                  \\
Random validation              &               & True                                                                                  &               & True                                                                                  \\
\% of train as validation      &               & \textit{choice}[10\%,20\%]                                                                    &               & 20\%                                                                                  \\ \hline
Patches                        &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                     &               & $32\times32$                                                                          &               & $32\times32$                                                                          \\ \hline
Data augmentation              &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                        &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                       \\ \hline
Number of epochs               &               & 360                                                                                   &               & 360                                                                                   \\
Patience                       &               & 360                                                                                   &               & 360                                                                                   \\
Batch size                     &               & 32                                                                                    &               & 32                                                                                    \\
Loss type                      &               & \textit{choice}[CCE,BCE]                                                                      &               & CCE                                                                                   \\
Optimizer                      &               & Adam                                                                                  &               & Adam                                                                                  \\
Adam learning rate             &               & 0.0001                                                                                &               & 0.0001                                                                                \\ \hline
\end{tabular}
\begin{tabular}{l}
Templates to reproduce the results: \\
\textbf{~~~~FCN32:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/FCN32_template.py}{FCN32\_template.py}                   \\
\textbf{~~~~FCN8:} \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/FCN8_template.py}{FCN8\_template.py}           
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-0.5cm}

\begin{tabular}{rcrcr}
                          & \phantom{abc} &                                                                                           & \phantom{abc} &                                                                                           \\ \hline
\textbf{Hyperparameter}   &               & \textbf{Search space}                                                                     &               & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                      &               & True                                                                                      \\
Random validation         &               & True                                                                                      &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                      &               & 10\%                                                                                      \\ \hline
Patches                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                &               & $256\times256$                                                                            &               & $256\times256$                                                                            \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                           &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                              \\ \hline
Number of epochs          &               & 360                                                                                       &               & 360                                                                                       \\
Patience                  &               & 200                                                                                       &               & 200                                                                                       \\
Batch size                &               & 6                                                                                         &               & 6                                                                                         \\
Loss type                 &               & BCE                                                                                       &               & BCE                                                                                       \\
Optimizer                 &               & \textit{choice}[SGD,Adam]                                                                                 &               & Adam                                                                                       \\
SGD learning rate         &               & 0.002                                                                                     &               & -                                                                                         \\
Adam learning rate        &               & 0.0001                                                                                    &               & 0.0001                                                                                    \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/Tiramisu_template.py}{Tiramisu\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                               & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                                &               & True                                                                                      \\
Random validation         &               & True                                                                                                &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                                &               & 10\%                                                                                      \\ \hline
Patches                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}           &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                &               & $256\times256$                                                                                      &               & $256\times256$                                                                            \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                                        &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                              \\ \hline
Number of epochs          &               & 360                                                                                                 &               & 360                                                                                       \\
Patience                  &               & 200                                                                                                 &               & 200                                                                                       \\
Batch size                &               & \textit{choice}[1,2,4,6,8,16]                                                                              &               & 4                                                                                         \\
Loss type                 &               & BCE                                                                                                 &               & BCE                                                                                       \\
Optimizer                 &               & \textit{choice}[SGD,Adam]                                                                                   &               & Adam                                                                                       \\
SGD learning rate         &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.01,0.005,0.001, \\0.0005,0.0001,0.002,0.003]\end{tabular} &               & -                                                                                         \\
Adam learning rate        &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.005,0.001, \\0.0005,0.0001,0.00005]\end{tabular}            &               & 0.0001                                                                                    \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/SE_U-Net_2D_template.py}{SE\_U-Net\_2D\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-2.4cm}
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                                       & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                                        &               & True                                                                                      \\
Random validation         &               & True                                                                                                        &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                                        &               & 10\%                                                                                      \\ \hline
Patches                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                &               & $256\times256$                                                                                              &               & $256\times256$                                                                            \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                                                &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                              \\ \hline
Number of epochs          &               & 360                                                                                                         &               & 360                                                                                       \\
Patience                  &               & 200                                                                                                         &               & 200                                                                                       \\
Batch size                &               & 6                                                                                                           &               & 6                                                                                         \\
Loss type                 &               & BCE                                                                                                         &               & BCE                                                                                       \\
Optimizer                 &               & \textit{choice}[SGD,Adam]                                                                                           &               & SGD                                                                                       \\
SGD learning rate         &               & 0.002                                                                                                       &               & 0.002                                                                                     \\
Adam learning rate        &               & 0.0001                                                                                                      &               & -                                                                                         \\ \hline
SE blocks position        &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[after each conv, \\ after each conv (but not in bottleneck)]\end{tabular} &               & after each conv (but not in bottleneck)                                                   \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/SE_U-Net_3D_template.py}{SE\_U-Net\_3D\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-2.4cm}
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                                       & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                                        &               & True                                                                                      \\
Random validation         &               & True                                                                                                        &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                                        &               & 10\%                                                                                      \\ \hline
Subvolumes                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Subvolume size                &               & $80\times80\times80$                                                                                        &               & $80\times80\times80$                                                                      \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\square\_rotations([0,90,180,270]),\\elastic\end{tabular}                                                                       &               & \begin{tabular}[c]{@{}r@{}}flips,\\square\_rotations([0,90,180,270]),\\elastic\end{tabular}                                                     \\ \hline
Number of epochs          &               & 360                                                                                                         &               & 360                                                                                       \\
Patience                  &               & 200                                                                                                         &               & 200                                                                                       \\
Batch size                &               & 1                                                                                                           &               & 1                                                                                         \\
Loss type                 &               & BCE                                                                                                         &               & BCE                                                                                       \\
Optimizer                 &               & Adam                                                                                                        &               & Adam                                                                                      \\
Adam learning rate        &               & 0.0001                                                                                                      &               & 0.0001                                                                                    \\ \hline
SE blocks position        &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[after each conv, \\ after each conv (but not in bottleneck)]\end{tabular} &               & after each conv (but not in bottleneck)                                                   \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/MultiResUNet_template.py}{MultiResUNet\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-0.7cm}
\begin{tabular}{rcrcr}

\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                               & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                                &               & True                                                                                      \\
Random validation         &               & True                                                                                                &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                                &               & 10\%                                                                                      \\ \hline
Patches                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}           &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                &               & $256\times256$                                                                                      &               & $256\times256$                                                                            \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                                        &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                              \\ \hline
Number of epochs          &               & 360                                                                                                 &               & 360                                                                                       \\
Patience                  &               & 200                                                                                                 &               & 200                                                                                       \\
Batch size                &               & \textit{choice}[1,2,4,6,8,16]                                                                           &               & 6                                                                                         \\
Loss type                 &               & BCE                                                                                                 &               & BCE                                                                                       \\
Optimizer                 &               & \textit{choice}[SGD,Adam]                                                                                   &               & Adam                                                                                      \\
SGD learning rate         &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.01,0.005,0.001,\\0.0005,0.0001,0.002,0.003]\end{tabular} &               & -                                                                                         \\
Adam learning rate        &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.005,0.001,\\ 0.0005,0.0001,0.00005]\end{tabular}             &               & 0.005                                                                                     \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/MNet_template.py}{MNet\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-0.5cm}

\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                               & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                                &               & True                                                                                      \\
Random validation         &               & True                                                                                                &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                                &               & 10\%                                                                                      \\ \hline
Patches                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}           &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                &               & $256\times256$                                                                                      &               & $256\times256$                                                                            \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                                        &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                              \\ \hline
Number of epochs          &               & 360                                                                                                 &               & 360                                                                                       \\
Patience                  &               & 200                                                                                                 &               & 200                                                                                       \\
Batch size                &               & \textit{choice}[1,2,4,6,8,16]                                                                           &               & 6                                                                                         \\
Loss type                 &               & BCE                                                                                                 &               & BCE                                                                                       \\
Optimizer                 &               & \textit{choice}[SGD,Adam]                                                                                   &               & SGD                                                                                       \\
SGD learning rate         &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.01,0.005,0.001,\\0.0005,0.0001,0.002,0.003]\end{tabular} &               & 0.01                                                                                      \\
Adam learning rate        &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.005,0.001,\\0.0005,0.0001,0.00005]\end{tabular}             &               & -                                                                                         \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/Vanilla_U-Net_3D_template.py}{Vanilla\_U-Net\_3D\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-1.5cm}
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                     & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                      &               & True                                                                                      \\
Random validation         &               & True                                                                                      &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                      &               & 10\%                                                                                      \\ \hline
Subvolumes                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Subvolume size                &               & $80\times80\times80$                                                                      &               & $80\times80\times80$                                                                      \\ \hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\square\_rotations([0,90,180,270]),\\elastic\end{tabular}                                                   &               & \begin{tabular}[c]{@{}r@{}}flips,\\square\_rotations([0,90,180,270]),\\elastic\end{tabular}                                                \\ \hline
Number of epochs          &               & 360                                                                                       &               & 360                                                                                       \\
Patience                  &               & 200                                                                                       &               & 200                                                                                       \\
Batch size                &               & 1                                                                                         &               & 1                                                                                         \\
Loss type                 &               & BCE                                                                                       &               & BCE                                                                                       \\
Optimizer                 &               & Adam                                                                                      &               & SGD                                                                                       \\
Adam learning rate        &               & 0.0001                                                                                    &               & 0.0001                                                                                    \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results:  & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/nnU-Net_template.py}{nnU-Net\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-1.5cm}
\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                               & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                                &               & True                                                                                      \\
Random validation         &               & True                                                                                                &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                                &               & 10\%                                                                                      \\ \hline
Patches                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}           &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                &               & $256\times256$                                                                                      &               & $256\times256$                                                                            \\
Network's final layer activation                &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[with sigmoid,\\ with any,\\ with softmax]\end{tabular}                                                                                      &               & without softmax                                                                            \\\hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                                        &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                              \\ \hline
Number of epochs          &               & 360                                                                                                 &               & 360                                                                                       \\
Patience                  &               & 200                                                                                                 &               & 200                                                                                       \\
Batch size                &               & \textit{choice}[1,2,4,6,8,16]                                                                           &               & 4                                                                                         \\
Loss type                 &               & \textit{choice}[BCE,BCE+Dice]                                                                                                 &               & BCE+Dice                                                                                      \\
Optimizer                 &               & \textit{choice}[SGD,Adam]                                                                                   &               & Adam                                                                                       \\
SGD learning rate         &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.05,0.001,0.002]\end{tabular} &               & -                                                                                      \\
Adam learning rate        &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.005,0.0005,\\0.0001,0.00005]\end{tabular}             &               & 0.0001                                                                                         \\ \hline
\end{tabular}
\begin{tabular}{ll}
Template to reproduce the results: & \href{https://github.com/danifranco/EM_Image_Segmentation/blob/master/templates/U-Net++_template.py}{U-Net++\_template.py}                   \\
\end{tabular}
\end{table}

\begin{table}[]
\hspace{-0.5cm}

\begin{tabular}{rcrcr}
\hline
\textbf{Hyperparameter}   & \phantom{abc} & \textbf{Search space}                                                                               & \phantom{abc} & \textbf{Best assignment}                                                                  \\ \hline
Validation                &               & True                                                                                                &               & True                                                                                      \\
Random validation         &               & True                                                                                                &               & True                                                                                      \\
\% of train as validation &               & 10\%                                                                                                &               & 10\%                                                                                      \\ \hline
Patches                   &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular}           &               & \begin{tabular}[c]{@{}r@{}}created from train data\\ before network training\end{tabular} \\
Patch size                &               & $256\times256$                                                                                      &               & $256\times256$                                                                            \\
Backbone                &               & ResNet50                                                                                      &               & ResNet50                                                                            \\\hline
Data augmentation         &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                                        &               & \begin{tabular}[c]{@{}r@{}}flips,\\rotation\_range([-180,180])\end{tabular}                                                              \\ \hline
Number of epochs          &               & 360                                                                                                 &               & 360                                                                                       \\
Patience                  &               & 200                                                                                                 &               & 200                                                                                       \\
Batch size                &               & \textit{choice}[1,2,4,6,8,16]                                                                           &               & 1                                                                                         \\
Loss type                 &               & \textit BCE                                                                                                 &               & BCE                                                                                   \\
Optimizer                 &               & \textit{choice}[SGD,Adam]                                                                                   &               & SGD                                                                                       \\
SGD learning rate         &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.0005,0.001,\\0.002,0.005,0.01]\end{tabular} &               & 0.01                                                                                      \\
Adam learning rate        &               & \begin{tabular}[c]{@{}r@{}}\textit{choice}[0.0001,\\0.0005,0.001]\end{tabular}
